LangDAug: Langevin Data Augmentation for Multi-Source Domain Generalization in Medical Image Segmentation

Medical image segmentation models often struggle to generalize across different domains due to various reasons. Domain Generalization (DG) methods overcome this either through representation learning or data augmentation (DAug). While representation learning methods seek domain-invariant features, they often rely on ad-hoc techniques and lack formal guarantees. DAug methods, which enrich model representations through synthetic samples, have shown comparable or superior performance to representation learning approaches. We propose LangDAug, a novel $\textbf{Lang}$evin $\textbf{D}$ata $\textbf{Aug}$mentation for multi-source domain generalization in 2D medical image segmentation. LangDAug leverages Energy-Based Models (EBMs) trained via contrastive divergence to traverse between source domains, generating intermediate samples through Langevin dynamics. Theoretical analysis shows that LangDAug induces a regularization effect, and for GLMs, it upper-bounds the Rademacher complexity by the intrinsic dimensionality of the data manifold. Through extensive experiments on Fundus segmentation and 2D MRI prostate segmentation benchmarks, we show that LangDAug outperforms state-of-the-art domain generalization methods and effectively complements existing domain-randomization approaches. The codebase for our method is available at https://github.com/backpropagator/LangDAug.

==> sec/tikz/fundus_visuals.tex <==
% \usetikzlibrary{decorations.pathmorphing}

\begin{tikzpicture}

    \node[]at (0, 0){\includegraphics[width=\textwidth]{sec/figures/fundus_4x7_centered_dilated.jpg}};

    % \node[]at (-8, 3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/original/cat/grid_image.png}};
    % \node[]at (-8, 0){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/original/dog/grid_image.png}};
    % \node[]at (-8, -3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/original/wild/grid_image.png}};


    % \node[]at (-4, 3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/extrapolate/cat/grid_image.png}};
    % \node[]at (-4, 0){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/extrapolate/dog/grid_image.png}};
    % \node[]at (-4, -3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/extrapolate/wild/grid_image.png}};


    % \node[]at (0, 3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/reci/cat/grid_image.png}};
    % \node[]at (0, 0){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/reci/dog/grid_image.png}};
    % \node[]at (0, -3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/reci/wild/grid_image.png}};


    % \node[]at (4, 3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/repel/cat/grid_image.png}};
    % \node[]at (4, 0){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/repel/dog/grid_image.png}};
    % \node[]at (4, -3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/repel/wild/grid_image.png}};

    % \node[]at (8, 3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/expo/cat/grid_image.png}};
    % \node[]at (8, 0){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/expo/dog/grid_image.png}};
    % \node[]at (8, -3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/expo/wild/grid_image.png}};




    % % upper texts
    % \node[]at (-8, 4.7) {\bf \Large Original Samples};
    % \node[]at (-4, 4.7) {\bf \Large Extrapolation};
    % \node[]at (0, 4.7) {\bf \LARGE $\gL_{repulsion}^{\text{IL2}}$};
    % \node[]at (4, 4.7) {\bf \LARGE $\gL_{repulsion}^{\text{NL2}}$};
    % \node[]at (8, 4.7) {\bf \LARGE $\gL_{repulsion}^{\text{EL2}}$};
    % method name
    \node[]at (-7.5, -5.5) {\bf \Large GT};
    \node[]at (-5, -5.5) {\bf \Large RandConv};
    \node[]at (-2.5, -5.5) {\bf \Large MixStyle};
    \node[]at (0, -5.5) {\bf \Large FedDG};
    \node[]at (2.5, -5.5) {\bf \Large RAM};
    \node[]at (5, -5.5) {\bf \Large TriD};
    \node[]at (7.5, -5.5) {\bf \Large Ours};

    % side texts
    \node[]at (-9, 3.8) {\bf \Large \rotatebox{90}{Domain A}};
    \node[]at (-9, 1.4) {\bf \Large \rotatebox{90}{Domain B}};
    \node[]at (-9, -1) {\bf \Large \rotatebox{90}{Domain C}};
    \node[]at (-9, -3.8) {\bf \Large \rotatebox{90}{Domain D}};
    % \node[]at (-10.2, 0) {\bf \Large \rotatebox{90}{Dogs}};
    % \node[]at (-10.2, -3) {\bf \Large \rotatebox{90}{Wild}};

    
\end{tikzpicture}

==> sec/tikz/plots_clubbed.tex <==
% Plots with single x-axis label per row

% Title at the top with adjusted spacing
\vspace{0.3em}

% K Parameter plots (row 1)
% Domain 1
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    title={ \textbf{Domain A} },
    width=\linewidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={Score (\%)},
    ymin=65, ymax=95,
    xtick={20,40,60,80},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*,] coordinates {
    (20,66.18) (40,78.79) (60,78.59) (80,75.92)
};

\addplot[color=red!90!black,mark=square*] coordinates {
    (20,71.07) (40,87.00) (60,87.39) (80,83.82)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{3em}
% Domain 2
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    title={ \textbf{Domain B} },
    width=\linewidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={},
    ymin=65, ymax=95,
    xtick={20,40,60,80},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*] coordinates {
    (20,70.39) (40,75.05) (60,74.11) (80,72.35)
};

\addplot[color=red!90!black,mark=square*] coordinates {
    (20,80.29) (40,85.87) (60,85.85) (80,82.84)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{1.5em}
% Domain 3
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    title={ \textbf{Domain C} },
    width=\linewidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={},
    ymin=65, ymax=95,
    xtick={20,40,60,80},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*] coordinates {
    (20,77.67) (40,81.00) (60,81.46) (80,79.03)
};

\addplot[color=red!90!black,mark=square*] coordinates {
    (20,82.45) (40,88.91) (60,88.06) (80,85.22)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{1.5em}
% Domain 4
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    title={ \textbf{Domain D} },
    width=\linewidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={},
    ymin=65, ymax=95,
    xtick={20,40,60,80},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*] coordinates {
    (20,75.39) (40,80.51) (60,80.94) (80,78.95)
};

\addplot[color=red!90!black,mark=square*] coordinates {
    (20,84.31) (40,88.68) (60,87.72) (80,85.59)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

% Shared x-axis label for first row
\begin{center}
\vspace{-0.5em}
\textbf{\(\boldsymbol{K}\) (Langevin steps)}
\end{center}

\vspace{1em}

% Beta parameter plots (row 2)
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={Score (\%)},
    ymin=65, ymax=95,
    xmode=log,
    xtick={0.1,1,10},
    log basis x={10},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*] coordinates {
    (0.1,77.32) (1,78.79) (10,71.97)
};
\addplot[color=red!90!black,mark=square*] coordinates {
    (0.1,85.71) (1,87.00) (10,79.05)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{3em}
% Beta - Domain 2
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={},
    ymin=65, ymax=95,
    xmode=log,
    xtick={0.1,1,10},
    log basis x={10},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*] coordinates {
    (0.1,74.17) (1,75.05) (10,69.07)
};
\addplot[color=red!90!black,mark=square*] coordinates {
    (0.1,85.44) (1,85.87) (10,78.11)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{1.5em}
% Beta - Domain 3
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={},
    ymin=65, ymax=95,
    xmode=log,
    xtick={0.1,1,10},
    log basis x={10},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*] coordinates {
    (0.1,79.56) (1,81.00) (10,76.10)
};
\addplot[color=red!90!black,mark=square*] coordinates {
    (0.1,88.07) (1,88.91) (10,83.62)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{1.5em}
% Beta - Domain 4
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={},
    ymin=65, ymax=95,
    xmode=log,
    xtick={0.1,1,10},
    log basis x={10},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*] coordinates {
    (0.1,79.99) (1,80.51) (10,73.72)
};
\addplot[color=red!90!black,mark=square*] coordinates {
    (0.1,86.95) (1,88.68) (10,81.24)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

% Shared x-axis label for second row
\begin{center}
\vspace{-0.5em}
\textbf{\(\boldsymbol{\beta}\) (Step size)}
\end{center}

\vspace{1em}

% Conv blocks parameter plots (row 3)
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={Score (\%)},
    ymin=65, ymax=95,
    xtick={1,4,7},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*] coordinates {
    (1,78.79) (4,79.81) (7,78.725)
};
\addplot[color=red!90!black,mark=square*] coordinates {
    (1,87.00) (4,88.08) (7,86.80)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{3em}
% Conv - Domain 2
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={},
    ymin=65, ymax=95,
    xtick={1,4,7},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*] coordinates {
    (1,75.05) (4,74.80) (7,73.48)
};
\addplot[color=red!90!black,mark=square*] coordinates {
    (1,85.87) (4,85.28) (7,84.70)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{1.5em}
% Conv - Domain 3
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={},
    ymin=65, ymax=95,
    xtick={1,4,7},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*] coordinates {
    (1,81.00) (4,81.56) (7,79.29)
};
\addplot[color=red!90!black,mark=square*] coordinates {
    (1,88.91) (4,88.67) (7,86.69)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{1.5em}
% Conv - Domain 4
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={},
    ymin=65, ymax=95,
    xtick={1,4,7},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*] coordinates {
    (1,80.51) (4,80.59) (7,79.30)
};
\addplot[color=red!90!black,mark=square*] coordinates {
    (1,88.68) (4,87.19) (7,86.59)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

% Shared x-axis label for third row
\begin{center}
\vspace{-0.5em}
\textbf{\texttt{\#conv\_blocks}}
\end{center}

\vspace{1em}

% Samples per chain parameter plots (row 4)
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={Score (\%)},
    ymin=65, ymax=95,
    xtick={2,13,40},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*] coordinates {
    (2,74.78) (13,78.79) (40,71.32)
};
\addplot[color=red!90!black,mark=square*] coordinates {
    (2,80.09) (13,87.00) (40,79.12)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{3em}
% Samples - Domain 2
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={},
    ymin=65, ymax=95,
    xtick={2,13,40},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*] coordinates {
    (2,69.23) (13,75.05) (40,66.09)
};
\addplot[color=red!90!black,mark=square*] coordinates {
    (2,79.33) (13,85.87) (40,77.28)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{1.5em}
% Samples - Domain 3
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={},
    ymin=65, ymax=95,
    xtick={2,13,40},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*] coordinates {
    (2,75.70) (13,81.00) (40,74.09)
};
\addplot[color=red!90!black,mark=square*] coordinates {
    (2,84.63) (13,88.91) (40,81.20)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{1.5em}
% Samples - Domain 4
\begin{subfigure}[b]{0.205\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    scale only axis=true,
    enlargelimits=false,
    clip=false,
    xlabel={},
    ylabel={},
    ymin=65, ymax=95,
    xtick={2,13,40},
    grid=major,
    grid style={dashed, gray!40},
    line width=1.25pt, 
    mark size=2pt,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!5}
]
\addplot[color=blue!80!black,mark=*] coordinates {
    (2,73.90) (13,80.51) (40,72.05)
};
\addplot[color=red!90!black,mark=square*] coordinates {
    (2,84.01) (13,88.68) (40,82.28)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

% Shared x-axis label for fourth row
\begin{center}
\vspace{-0.5em}
\textbf{\texttt{\#samples/chain}}
\end{center}

\vspace{0.5em}

% Shared legend at the bottom
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=10,
    ymin=0, ymax=0.1,
    legend style={at={(0.5,0.5)}, anchor=center, legend columns=2, font=\small},
    legend entries={mIoU, mDSC},
]
\addlegendimage{blue!80!black, mark=*, line width=1.25pt}
\addlegendimage{red!90!black, mark=square*, line width=1.25pt}
\end{axis}
\end{tikzpicture}
\end{center}

==> sec/tikz/prostate_visuals.tex <==
% \usetikzlibrary{decorations.pathmorphing}

\begin{tikzpicture}

    \node[]at (0, 0){\includegraphics[width=\textwidth]{sec/figures/prostate_6x7_centered_dilated.jpg}};

    \node[]at (-7.5, -8) {\bf \Large GT};
    \node[]at (-5, -8) {\bf \Large RandConv};
    \node[]at (-2.5, -8) {\bf \Large MixStyle};
    \node[]at (0, -8) {\bf \Large FedDG};
    \node[]at (2.5, -8) {\bf \Large RAM};
    \node[]at (5, -8) {\bf \Large TriD};
    \node[]at (7.5, -8) {\bf \Large Ours};

    % side texts
    \node[]at (-9, 6.2) {\bf \Large \rotatebox{90}{Domain A}};
    \node[]at (-9, 3.7) {\bf \Large \rotatebox{90}{Domain B}};
    \node[]at (-9, 1.2) {\bf \Large \rotatebox{90}{Domain C}};
    \node[]at (-9, -1.3) {\bf \Large \rotatebox{90}{Domain D}};
    \node[]at (-9, -3.8) {\bf \Large \rotatebox{90}{Domain E}};
    \node[]at (-9, -6.3) {\bf \Large \rotatebox{90}{Domain F}};
    
\end{tikzpicture}

==> sec/tikz/teaser.tex <==
% \usetikzlibrary{decorations.pathmorphing}

\begin{tikzpicture}

    
\node[]at (0, 0){\includegraphics[width=\textwidth]{sec/figures/langdaug_refined_horizontal.jpg}};
    
\end{tikzpicture}
